Computational Bounds for $f$-Routing

The $f$-routing protocol is a leading candidate for quantum position verification (Kent, Munro, and Spiller, Physical Review A, 2011), but security guarantees for explicit functions remain limited. We prove unconditional resource lower bounds for uniform attackers. Our techniques bypass communication-complexity bounds central to previous works, which are inherently at most linear in the input length. We show that, for input length $n$ and a sufficiently small constant $\epsilon>0$, a uniform strategy running in time $T$ and succeeding with probability at least $1-\epsilon$ on every input implies the following computational bounds on $f$. 1. If the strategies are arbitrary quantum channels, then $f\in \mathrm{QSZK}(\mathrm{poly}(T))$, where $\mathrm{QSZK}(T)$ is the class of languages having quantum statistical zero-knowledge proofs in which the verifier runs in time $T$ and the simulator in time $\mathrm{poly}(T)$. 2. If the strategies are Clifford+T circuits using at most $t$ magic gates, then $f\in \mathrm{DTIME}(\mathrm{poly}(T2^t))$. 3. If the strategies are explicit Pauli-sparse unitaries acting on at most $T$ qubits and having at most $s$ nonzero Pauli coefficients, then $f\in \mathrm{DTIME}(\mathrm{poly}(Ts))$. Time and space hierarchies then yield explicit functions secure against superlinear and even all polynomial-time adversaries under our computational restrictions. These bounds exceed the bounded-storage qubit bound $q\leq\log n$ of Bluhm, Christandl, and Speelman (Nature Physics, 2022) for the inner product function $f=\mathrm{IP}$, at the cost of restricting adversarial computation and increasing honest evaluation complexity.

==> sources/figures/nonlocal-routing-diagram.tex <==
\begin{tikzpicture}[
  x=0.68cm,y=0.39cm,>=stealth,font=\footnotesize,
  channel/.style={draw,fill=white,minimum width=0.96cm,minimum height=0.48cm,inner sep=1.3pt},
  wire/.style={->,semithick,shorten >=2pt}
]
  \draw[->] (-1.3,-1.35) -- (-1.3,14.55) node[above] {time};
  \draw[->] (-1.3,-1.35) -- (11.1,-1.35) node[right] {space};
  \foreach \x in {0,10} {
    \draw[gray,densely dotted] (\x,-0.1) -- (\x,14.1);
  }
  % Position guides stop at the operation layers to keep the wires distinct.
  \foreach \x in {3,7} {
    \draw[gray,densely dotted] (\x,-0.1) -- (\x,3.3);
    \draw[gray,densely dotted] (\x,11.1) -- (\x,14.1);
  }
  \node[below] at (0,-0.15) {$V_0$};
  \node[below] at (3,-0.15) {Alice};
  \node[below] at (7,-0.15) {Bob};
  \node[below] at (10,-0.15) {$V_1$};

  \node[channel] (alicepre) at (3,4.1) {$\cU^x$};
  \node[channel] (bobpre) at (7,4.1) {$\cV^y$};
  \node[channel] (alicepost) at (3,10.4) {$\cU^{xyb}$};
  \node[channel] (bobpost) at (7,10.4) {$\cV^{xyb}$};

  % Separate ports for the challenge and the entangled resource.
  \coordinate (aQ) at ([xshift=-0.23cm]alicepre.south);
  \coordinate (aL) at ([xshift=0.23cm]alicepre.south);
  \coordinate (bR) at ([xshift=-0.23cm]bobpre.south);
  \coordinate (by) at ([xshift=0.23cm]bobpre.south);
  \coordinate (aKeep) at ([xshift=-0.23cm]alicepre.north);
  \coordinate (aSend) at ([xshift=0.23cm]alicepre.north);
  \coordinate (bSend) at ([xshift=-0.23cm]bobpre.north);
  \coordinate (bKeep) at ([xshift=0.23cm]bobpre.north);
  \coordinate (aKeepIn) at ([xshift=-0.23cm]alicepost.south);
  \coordinate (aReceive) at ([xshift=0.23cm]alicepost.south);
  \coordinate (bReceive) at ([xshift=-0.23cm]bobpost.south);
  \coordinate (bKeepIn) at ([xshift=0.23cm]bobpost.south);

  \fill (0,0.6) circle (1.2pt);
  \fill (10,0.6) circle (1.2pt);
  \draw[wire] (0,0.6) -- (aQ)
    node[pos=0.43,above left,inner sep=1pt] (alicechallenge) {$x,\mathtt Q$};
  \draw[wire] (10,0.6) -- (by)
    node[pos=0.43,above right,inner sep=1pt] (bobchallenge) {$y$};
  % The retained reference propagates upward along the verifier worldline.
  \draw[->,semithick] (0,0.6) -- (0,12.9);
  \node[anchor=east] at (-0.12,7.3) {$\ol{\mathtt Q}$};

  \draw[semithick] (aL)
    .. controls (3.34,0.15) and (6.66,0.15) .. (bR);
  \node (resourceprep) at (5,0.55) {$\mathcal{I}$};
  % Initial state before resource preparation.
  \draw[densely dotted,thin] (-0.3,-0.05) -- (10.3,-0.05);
  \node[anchor=west] at (10.45,-0.05) {$\rho_{\ol{\mathtt Q}\mathtt Q}\otimes |0\rangle^q$};
  \node[anchor=east] (resourceleft) at (3.4,2.55) {$\mathtt L$};
  \node[anchor=west] (resourceright) at (6.6,2.55) {$\mathtt R$};

  \draw[wire] (aKeep) -- (aKeepIn)
    node[pos=0.43,left,inner sep=2pt] (alicekeeplabel) {$\mathtt A_1$};
  \draw[wire] (bKeep) -- (bKeepIn)
    node[pos=0.43,right,inner sep=2pt] (bobkeeplabel) {$\mathtt B_1$};
  % Shorten the white underlay so it clears the channel border.
  \draw[semithick] (aSend)
    .. controls (3.34,5.35) and (6.66,7.6) .. (6.66,8.25);
  \draw[semithick,preaction={draw,white,line width=7pt,shorten <=5pt}] (bSend)
    .. controls (6.66,5.35) and (3.34,7.6) .. (3.34,8.25);
  \node (alicesendlabel) at (4.25,5.05) {$\mathtt B_2,x$};
  \node (bobsendlabel) at (5.75,5.05) {$\mathtt A_2,y$};
  \draw[wire] (3.34,8.25) -- (aReceive);
  \draw[wire] (6.66,8.25) -- (bReceive);

  % Leave space between the state cut and the channel input arrowheads.
  \draw[densely dotted,thin] (-0.3,3) -- (10.3,3);
  \node[anchor=west] (stateinitial) at (10.45,3)
    {$\rhoinit_{\ol{\mathtt Q}\mathtt{QLR}}$};
  \draw[densely dotted,thin] (-0.3,9) -- (10.3,9);
  \node[anchor=west] (statemid) at (10.45,9)
    {$\rhopre_{\ol{\mathtt Q}\mathtt{AB}}$};
  \draw[densely dotted,thin] (-0.3,12) -- (10.3,12);
  \node[anchor=west] (statefinal) at (10.45,12)
    {$\rhopost_{\ol{\mathtt Q}\mathtt Q_0\mathtt Q_1}$};
  \draw[wire,dashed] (alicepost.north) -- (0,13.9)
    node[pos=0.55,above right,inner sep=1pt] (aliceoutputlabel) {$\mathtt Q_0$};
  \draw[wire,dashed] (bobpost.north) -- (10,13.9)
    node[pos=0.55,above left,inner sep=1pt] (boboutputlabel) {$\mathtt Q_1$};
  \fill (0,13.9) circle (1.2pt);
  \fill (10,13.9) circle (1.2pt);
  % Optional presentation-only highlighting; absent in the paper.
  \ifdefined\protocolstatehighlights
    \protocolstatehighlights
  \fi
\end{tikzpicture}


==> sources/figures/spacetime-diagram.tex <==
\begin{tikzpicture}[x=0.9cm,y=0.9cm,>=stealth,font=\small]
  \begin{scope}
    \node at (2,-1.3) {(a) Honest $f$-routing};
    \foreach \x/\name in {0/V_0,2/P,4/V_1} {
      \node[below] at (\x,0) {$\name$};
    }
    \draw[->] (-0.8,-0.65) -- (-0.8,4.65) node[above] {time};
    \draw[->] (-0.8,-0.65) -- (4.5,-0.65) node[right] {space};
    \draw[->,thick,shorten >=4pt] (0,0.4) -- (2,2.4) node[pos=0.46,above left] {$x,\mathtt{Q}$};
    \draw[->,thick,shorten >=4pt] (4,0.4) -- (2,2.4) node[pos=0.46,above right] {$y$};
    \fill (2,2.4) circle (1.8pt);
    \draw[->,thick,dashed,shorten <=4pt] (2,2.4) -- (0,4.4) node[midway,below left] {$b=0$};
    \draw[->,thick,dashed,shorten <=4pt] (2,2.4) -- (4,4.4) node[midway,below right] {$b=1$};
  \end{scope}
  \begin{scope}[xshift=7cm]
    \node at (2,-1.3) {(b) Classical copy-and-forward attack};
    \foreach \x/\name in {0/V_0,1/A,3/B,4/V_1} {
      \node[below] at (\x,0) {$\name$};
    }
    \draw[->] (-0.8,-0.65) -- (-0.8,4.65) node[above] {time};
    \draw[->] (-0.8,-0.65) -- (4.5,-0.65) node[right] {space};
    \draw[->,thick,shorten >=3pt] (0,0.4) -- (1,1.4) node[midway,above left] {$x$};
    \draw[->,thick,shorten >=3pt] (4,0.4) -- (3,1.4) node[midway,above right] {$y$};
    \draw[->,thick,dashed,shorten <=3pt,shorten >=3pt,preaction={draw,white,solid,line width=3pt}] (1,1.4) -- (1,3.4);
    \draw[->,thick,dashed,shorten <=3pt,shorten >=3pt,preaction={draw,white,solid,line width=3pt}] (3,1.4) -- (3,3.4);
    \node[anchor=east] at (0.8,2.4) {$x$};
    \node[anchor=west] at (3.2,2.4) {$y$};
    \draw[->,thick,shorten <=3pt,shorten >=3pt] (1,1.4) -- (3,3.4) node[pos=0.22,above left] {$x$};
    \draw[->,thick,shorten <=3pt,shorten >=3pt,preaction={draw,white,line width=3pt}] (3,1.4) -- (1,3.4) node[pos=0.22,above right] {$y$};
    \draw[->,thick,shorten <=3pt] (1,3.4) -- (0,4.4);
    \draw[->,thick,shorten <=3pt] (3,3.4) -- (4,4.4);
    \foreach \x/\y in {1/1.4,3/1.4,1/3.4,3/3.4} {\fill (\x,\y) circle (1.8pt);}
  \end{scope}
\end{tikzpicture}

